Sequential Choices, Option Values, and the Returns to Education

Using detailed Norwegian data on earnings, education and work histories, we estimate a dynamic structural model of education and sector choices that captures rich life-cycle patterns by ability. We validate the model against variation in education choices induced by a compulsory schooling reform. Our approach allows us to estimate the ex-ante returns to different education tracks across the life-cycle by individual ability and quantify the contribution of option values. We find substantial heterogeneity in returns and establish crucial roles for option values and re-enrollment in determining education choices and the impact of schooling policies.

==> material/structural-model/fig-decision-tree-data-bw.tex <==
% Decision tree black white

\tikzset{
	treenode/.style = {shape=rectangle, rounded corners, draw, align=center, bottom color=blue!20},
	root/.style     = {treenode, font=\small, draw=none},
	env/.style      = {treenode, font=\small, draw=none},
	dummy/.style    = {circle,draw}
}


\begin{tikzpicture}
[
	x=30pt,
	y=26pt,
	yscale=-1,
	xscale=1,
	baseline=-120pt,
	grow                    = right,
	edge from parent/.style = {draw, -latex},
	%every node/.style       = {font=\footnotesize, minimum width={width("Magnetometer")+2pt}},
	every node/.style       = {font=\footnotesize, minimum width={2cm}},
	sloped
]


% Zero  level: START
\node [root, top color = white, bottom color=white, draw] (0) at (-10,0) {\textbf{Vocational}};


% First level: Work
\node [env, top color = bwtabblue, bottom color = bwtabblue, color = bwtaborange, scale = 0.8] (1) at (-5,-3.2) {\textbf{Work}};
\draw[->, thick] (0) edge node[left of = 0, rotate = 67, node distance = 0.3cm]{\textbf{8 \%}} (1);
% Second level: Blue, White, Military, School, Home
\node [env, top color = bwtabblue, bottom color = bwtabblue, color = bwtaborange, scale = 0.55] (11) at (0,-4.2) {Work};
\draw[->] (1) edge node[right of = 4, yshift=0.5cm, rotate=20, node distance=1cm]{\tiny 95\%}(11);
\node [env, top color = bwtabred, bottom color = bwtabred, color = bwtaborange, scale = 0.55] (12) at (0,-3.7) {Academic};
\draw[->] (1) edge node[right of = 4, yshift=0.3cm, rotate=10, node distance=1cm]{\tiny 0\%}(12);
\node [env, top color = bwtabpurple, bottom color = bwtabpurple, scale = 0.55] (13) at (0,-3.2) {Vocational};
\draw[->] (1) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{\tiny 1\%}(13);
\node [env, top color = bwtaborange, bottom color = bwtaborange, scale = 0.55] (14)  at (0,-2.7) {Home};
\draw[->] (1) edge node[right of = 4, yshift=-0.05cm, rotate=-10, node distance=1cm]{\tiny 4\%}(14);
% Third level coordinates
\coordinate (a1) at (3,-4.2);
\draw [->, dashed, color=tabgrey] (11) to[right] node[auto] {} (a1);
\coordinate (a2) at (3,-3.7);
\draw [->, dashed, color=tabgrey] (12) to[right] node[auto] {} (a2);
\coordinate (a3) at (3,-3.2);
\draw [->, dashed, color=tabgrey] (13) to[right] node[auto] {} (a3);
\coordinate (a4) at (3,-2.7);
\draw [->, dashed, color=tabgrey] (14) to[right] node[auto] {} (a4);



%First level: Acadmeic
\node [env, top color = bwtabred, bottom color = bwtabred, color = bwtaborange, scale=0.8] (2) at (-5,-1.1) {\textbf{Academic}};
\draw[->, thick] (0) edge node[right of = 0, yshift=0.35cm,  rotate = 20.0, node distance = 0cm]{\textbf{10 \%}} (2);
% Second level: Blue, White, Military, School, Home
\node [env, top color = bwtabblue, bottom color = bwtabblue, color = bwtaborange, scale = 0.55] (21) at (0,-2.1) {Work};
\draw[->] (2) edge node[right of = 4, yshift=0.5cm, rotate=20, node distance=1cm]{\tiny 2\%}(21);
\node [env, top color = bwtabred, bottom color = bwtabred, color = bwtaborange, scale = 0.55] (22) at (0,-1.6) {Academic};
\draw[->] (2) edge node[right of = 4, yshift=0.3cm, rotate=10, node distance=1cm]{\tiny 86\%}(22);
\node [env, top color = bwtabpurple, bottom color = bwtabpurple, scale = 0.55] (23) at (0,-1.1) {Vocational};
\draw[->] (2) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{\tiny 9\%}(23);
\node [env, top color = bwtaborange, bottom color = bwtaborange, scale = 0.55] (24)  at (0,-0.6) {Home};
\draw[->] (2) edge node[right of = 4, yshift=-0.05cm, rotate=-10, node distance=1cm]{\tiny 3\%}(24);
% Second level --> third level
\coordinate (e1) at (3,-2.1);
\draw [->, dashed, color = tabgrey] (21) to[right] node[auto] {} (e1);
\coordinate (e2) at (3,-1.6);
\draw [->, dashed, color = tabgrey] (22) to[right] node[auto] {} (e2);
\coordinate (e3) at (3,-1.1);
\draw [->, dashed, color = tabgrey] (23) to[right] node[auto] {} (e3);
\coordinate (e4) at (3,-0.6);
\draw [->, dashed, color = tabgrey] (24) to[right] node[auto] {} (e4);


% First Level: Vocational
\node [env, top color = bwtabpurple, bottom color = bwtabpurple, scale = 0.8] (3) at (-5,1.1) {\textbf{Vocational}};
\draw[->, thick] (0) edge node[right of = 0, rotate=-20, yshift = 0.25cm, node distance = 0.2cm]{\textbf{ 79 \%}} (3);
% Second level: Blue, White, Military, School, Home
\node [env, top color = bwtabblue, bottom color = bwtabblue, color = bwtaborange, scale = 0.55] (31) at (0,0.1) {Work};
\draw[->] (3) edge node[right of = 4, yshift=0.5cm, rotate=20, node distance=1cm]{\tiny 16\%}(31);
\node [env, top color = bwtabred, bottom color = bwtabred, color = bwtaborange, scale = 0.55] (32) at (0,0.6) {Academic};
\draw[->] (3) edge node[right of = 4, yshift=0.3cm, rotate=10, node distance=1cm]{\tiny 1\%}(32);
\node [env, top color = bwtabpurple, bottom color = bwtabpurple, scale = 0.55] (33) at (0,1.1) {Vocational};
\draw[->] (3) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{\tiny 78\%}(33);
\node [env, top color = bwtaborange, bottom color = bwtaborange, scale = 0.55] (34)  at (0,1.6) {Home};
\draw[->] (3) edge node[right of = 4, yshift=-0.05cm, rotate=-10, node distance=1cm]{\tiny 4\%}(34);
% Second level --> third level
\coordinate (c1) at (3,0.1);
\draw [->, dashed, color = tabgrey] (31) to[right] node[auto] {} (c1);
\coordinate (c2) at (3,0.6);
\draw [->, dashed, color = tabgrey] (32) to[right] node[auto] {} (c2);
\coordinate (c3) at (3,1.1);
\draw [->, dashed, color = tabgrey] (33) to[right] node[auto] {} (c3);
\coordinate (c4) at (3,1.6);
\draw [->, dashed, color = tabgrey] (34) to[right] node[auto] {} (c4);


% First Level: Home
\node [env, top color = bwtaborange, bottom color = bwtaborange, scale = 0.8] (4)  at (-5,3.2) {\textbf{Home}};
\draw[->, thick] (0) edge node[right of = 0, yshift=0.1cm, rotate = -45, node distance = 0.25cm]{\textbf{3 \%}} (4);
% Second level: Blue, White, Military, School, Home
\node [env, top color = bwtabblue, bottom color=bwtabblue, color = bwtaborange, scale = 0.55] (41) at (0,2.2) {Work};
\draw[->] (4) edge node[right of = 4, yshift=0.5cm, rotate=20, node distance=1cm]{\tiny 56\%}(41);
\node [env, top color = bwtabred, bottom color=bwtabred, color = bwtaborange, scale = 0.55] (42) at (0,2.7) {Academic};
\draw[->] (4) edge node[right of = 4, yshift=0.3cm, rotate=10, node distance=1cm]{\tiny 2\%}(42);
\node [env, top color = bwtabpurple, bottom color=bwtabpurple, scale = 0.55] (43) at (0,3.2) {Vocational};
\draw[->] (4) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{\tiny 6\%}(43);
\node [env, top color = bwtaborange, bottom color=bwtaborange, scale = 0.55] (44)  at (0,3.7)
{Home};
\draw[->] (4) edge node[right of = 4, yshift=-0.05cm, rotate=-10, node distance=1cm]{\tiny 37\%}(44);
% Second level --> third level
\coordinate (b1) at (3,2.2);
\draw [->, dashed, color = tabgrey] (41) to[right] node[auto] {} (b1);
\coordinate (b2) at (3,2.7);
\draw [->, dashed, color = tabgrey] (42) to[right] node[auto] {} (b2);
\coordinate (b3) at (3,3.2);
\draw [->, dashed, color = tabgrey] (43) to[right] node[auto] {} (b3);
\coordinate (b4) at (3,3.7);
\draw [->, dashed, color = tabgrey] (44) to[right] node[auto] {} (b4);



\end{tikzpicture}

\vspace{1cm}


==> material/structural-model/fig-decision-tree-data.tex <==
% Decision tree color

\tikzset{
	treenode/.style = {shape=rectangle, rounded corners, draw, align=center, bottom color=blue!20},
	root/.style     = {treenode, font=\small, draw=none},
	env/.style      = {treenode, font=\small, draw=none},
	dummy/.style    = {circle,draw}
}


\begin{tikzpicture}
[
	x=30pt,
	y=26pt,
	yscale=-1,
	xscale=1,
	baseline=-120pt,
	grow                    = right,
	edge from parent/.style = {draw, -latex},
	%every node/.style       = {font=\footnotesize, minimum width={width("Magnetometer")+2pt}},
	every node/.style       = {font=\footnotesize, minimum width={2cm}},
	sloped
]


% Zero  level: START
\node [root, top color = white, bottom color=white, draw] (0) at (-10,0) {\textbf{Vocational}};


% First level: Work
\node [env, top color = tabblue, bottom color = tabblue, color = taborange, scale = 0.8] (1) at (-5,-3.2) {\textbf{Work}};
\draw[->, thick] (0) edge node[left of = 0, rotate = 67, node distance = 0.3cm]{\textbf{8 \%}} (1);
% Second level: Blue, White, Military, School, Home
\node [env, top color = tabblue, bottom color = tabblue, color = taborange, scale = 0.55] (11) at (0,-4.2) {Work};
\draw[->] (1) edge node[right of = 4, yshift=0.5cm, rotate=20, node distance=1cm]{\tiny 95\%}(11);
\node [env, top color = tabred, bottom color = tabred, color = taborange, scale = 0.55] (12) at (0,-3.7) {Academic};
\draw[->] (1) edge node[right of = 4, yshift=0.3cm, rotate=10, node distance=1cm]{\tiny 0\%}(12);
\node [env, top color = tabpurple, bottom color = tabpurple, scale = 0.55] (13) at (0,-3.2) {Vocational};
\draw[->] (1) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{\tiny 1\%}(13);
\node [env, top color = taborange, bottom color = taborange, scale = 0.55] (14)  at (0,-2.7) {Home};
\draw[->] (1) edge node[right of = 4, yshift=-0.05cm, rotate=-10, node distance=1cm]{\tiny 4\%}(14);
% Third level coordinates
\coordinate (a1) at (3,-4.2);
\draw [->, dashed, color=tabgrey] (11) to[right] node[auto] {} (a1);
\coordinate (a2) at (3,-3.7);
\draw [->, dashed, color=tabgrey] (12) to[right] node[auto] {} (a2);
\coordinate (a3) at (3,-3.2);
\draw [->, dashed, color=tabgrey] (13) to[right] node[auto] {} (a3);
\coordinate (a4) at (3,-2.7);
\draw [->, dashed, color=tabgrey] (14) to[right] node[auto] {} (a4);



%First level: Acadmeic
\node [env, top color = tabred, bottom color = tabred, color = taborange, scale=0.8] (2) at (-5,-1.1) {\textbf{Academic}};
\draw[->, thick] (0) edge node[right of = 0, yshift=0.35cm,  rotate = 20.0, node distance = 0cm]{\textbf{10 \%}} (2);
% Second level: Blue, White, Military, School, Home
\node [env, top color = tabblue, bottom color = tabblue, color = taborange, scale = 0.55] (21) at (0,-2.1) {Work};
\draw[->] (2) edge node[right of = 4, yshift=0.5cm, rotate=20, node distance=1cm]{\tiny 2\%}(21);
\node [env, top color = tabred, bottom color = tabred, color = taborange, scale = 0.55] (22) at (0,-1.6) {Academic};
\draw[->] (2) edge node[right of = 4, yshift=0.3cm, rotate=10, node distance=1cm]{\tiny 86\%}(22);
\node [env, top color = tabpurple, bottom color = tabpurple, scale = 0.55] (23) at (0,-1.1) {Vocational};
\draw[->] (2) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{\tiny 9\%}(23);
\node [env, top color = taborange, bottom color = taborange, scale = 0.55] (24)  at (0,-0.6) {Home};
\draw[->] (2) edge node[right of = 4, yshift=-0.05cm, rotate=-10, node distance=1cm]{\tiny 3\%}(24);
% Second level --> third level
\coordinate (e1) at (3,-2.1);
\draw [->, dashed, color = tabgrey] (21) to[right] node[auto] {} (e1);
\coordinate (e2) at (3,-1.6);
\draw [->, dashed, color = tabgrey] (22) to[right] node[auto] {} (e2);
\coordinate (e3) at (3,-1.1);
\draw [->, dashed, color = tabgrey] (23) to[right] node[auto] {} (e3);
\coordinate (e4) at (3,-0.6);
\draw [->, dashed, color = tabgrey] (24) to[right] node[auto] {} (e4);


% First Level: Vocational
\node [env, top color = tabpurple, bottom color = tabpurple, scale = 0.8] (3) at (-5,1.1) {\textbf{Vocational}};
\draw[->, thick] (0) edge node[right of = 0, rotate=-20, yshift = 0.25cm, node distance = 0.2cm]{\textbf{ 79 \%}} (3);
% Second level: Blue, White, Military, School, Home
\node [env, top color = tabblue, bottom color = tabblue, color = taborange, scale = 0.55] (31) at (0,0.1) {Work};
\draw[->] (3) edge node[right of = 4, yshift=0.5cm, rotate=20, node distance=1cm]{\tiny 16\%}(31);
\node [env, top color = tabred, bottom color = tabred, color = taborange, scale = 0.55] (32) at (0,0.6) {Academic};
\draw[->] (3) edge node[right of = 4, yshift=0.3cm, rotate=10, node distance=1cm]{\tiny 1\%}(32);
\node [env, top color = tabpurple, bottom color = tabpurple, scale = 0.55] (33) at (0,1.1) {Vocational};
\draw[->] (3) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{\tiny 78\%}(33);
\node [env, top color = taborange, bottom color = taborange, scale = 0.55] (34)  at (0,1.6) {Home};
\draw[->] (3) edge node[right of = 4, yshift=-0.05cm, rotate=-10, node distance=1cm]{\tiny 4\%}(34);
% Second level --> third level
\coordinate (c1) at (3,0.1);
\draw [->, dashed, color = tabgrey] (31) to[right] node[auto] {} (c1);
\coordinate (c2) at (3,0.6);
\draw [->, dashed, color = tabgrey] (32) to[right] node[auto] {} (c2);
\coordinate (c3) at (3,1.1);
\draw [->, dashed, color = tabgrey] (33) to[right] node[auto] {} (c3);
\coordinate (c4) at (3,1.6);
\draw [->, dashed, color = tabgrey] (34) to[right] node[auto] {} (c4);


% First Level: Home
\node [env, top color = taborange, bottom color = taborange, scale = 0.8] (4)  at (-5,3.2) {\textbf{Home}};
\draw[->, thick] (0) edge node[right of = 0, yshift=0.1cm, rotate = -45, node distance = 0.25cm]{\textbf{3 \%}} (4);
% Second level: Blue, White, Military, School, Home
\node [env, top color = tabblue, bottom color=tabblue, color = taborange, scale = 0.55] (41) at (0,2.2) {Work};
\draw[->] (4) edge node[right of = 4, yshift=0.5cm, rotate=20, node distance=1cm]{\tiny 56\%}(41);
\node [env, top color = tabred, bottom color=tabred, color = taborange, scale = 0.55] (42) at (0,2.7) {Academic};
\draw[->] (4) edge node[right of = 4, yshift=0.3cm, rotate=10, node distance=1cm]{\tiny 2\%}(42);
\node [env, top color = tabpurple, bottom color=tabpurple, scale = 0.55] (43) at (0,3.2) {Vocational};
\draw[->] (4) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{\tiny 6\%}(43);
\node [env, top color = taborange, bottom color=taborange, scale = 0.55] (44)  at (0,3.7)
{Home};
\draw[->] (4) edge node[right of = 4, yshift=-0.05cm, rotate=-10, node distance=1cm]{\tiny 37\%}(44);
% Second level --> third level
\coordinate (b1) at (3,2.2);
\draw [->, dashed, color = tabgrey] (41) to[right] node[auto] {} (b1);
\coordinate (b2) at (3,2.7);
\draw [->, dashed, color = tabgrey] (42) to[right] node[auto] {} (b2);
\coordinate (b3) at (3,3.2);
\draw [->, dashed, color = tabgrey] (43) to[right] node[auto] {} (b3);
\coordinate (b4) at (3,3.7);
\draw [->, dashed, color = tabgrey] (44) to[right] node[auto] {} (b4);



\end{tikzpicture}

\vspace{1cm}


==> material/structural-model/fig-decision-tree-labor.tex <==
% labor decision tree color

\tikzset{
	treenode/.style = {shape=rectangle, rounded corners, draw, align=center, bottom color=blue!20},
	root/.style     = {treenode, font=\small, draw=none},
	env/.style      = {treenode, font=\small, draw=none},
	dummy/.style    = {circle,draw}
}


\begin{tikzpicture}
[
	x=30pt,
	y=26pt,
	yscale=-1,
	xscale=1,
	baseline=-120pt,
	grow                    = right,
	edge from parent/.style = {draw, -latex},
	%every node/.style       = {font=\footnotesize, minimum width={width("Magnetometer")+2pt}},
	every node/.style       = {font=\footnotesize, minimum width={2cm}},
	sloped
]


% Zero  level: START
\onslide<1,2,3>{
\node [root, top color = white, bottom color=white, draw] (0) at (-10,0) {\textbf{Start}};
}

% First level
\onslide<2,3>{
\node [env, top color = tabblue, bottom color = tabblue, color = white, scale = 1] (1) at (-5.5,-3.2) {\textbf{Graduate}};
\draw[->, thick] (0) edge node[left of = 0, rotate = 67, node distance = 0.3cm]{} (1);
\node [env, top color = tabred, bottom color = tabred, color = white, scale = 1] (2) at (-5.5,-1.1) {\textbf{College}};
\draw[->, thick] (0) edge node[right of = 0, yshift=0.35cm,  rotate = 20.0, node distance = 0cm]{} (2);
\node [env, top color = tabpurple, bottom color = tabpurple,  color = white, scale = 1] (3) at (-5.5,1.1) {\textbf{High School}};
\draw[->, thick] (0) edge node[right of = 0, rotate=-20, yshift = 0.25cm, node distance = 0.2cm]{} (3);
\node [env, top color = taborange, bottom color = taborange, color = white, scale = 1] (4)  at (-5.5,3.2) {\textbf{Dropout}};
\draw[->, thick] (0) edge node[right of = 0, yshift=0.1cm, rotate = -45, node distance = 0.25cm]{} (4);
}

% Second level
\onslide<3>{
\node [env, top color = tabgreen, bottom color = tabgreen, color = white, scale = 1] (13) at (-1,-3.2) {\textbf{Labor Market}};
\draw[->, thick] (1) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{}(13);
\node [env, top color = tabgreen, bottom color = tabgreen, color = white, scale = 1] (23) at (-1,-1.1) {\textbf{Labor Market}};
\draw[->, thick] (2) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{}(23);
\node [env, top color = tabgreen, bottom color = tabgreen, color = white, scale = 1] (33) at (-1,1.1) {\textbf{Labor Market}};
\draw[->, thick] (3) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{}(33);
\node [env, top color = tabgreen, bottom color=tabgreen, color = white, scale = 1] (43) at (-1,3.2) {\textbf{Labor Market}};
\draw[->, thick] (4) edge node[right of = 4, yshift=0.13cm, rotate=-2, node distance=1cm]{}(43);
}

\end{tikzpicture}

\vspace{1cm}


==> material/structural-model/fig-decision-tree-option-bw.tex <==
\vspace{0.5cm}\begin{tikzpicture}[node distance=2cm]
\tikzstyle{startstop} = [circle, rounded corners, minimum width=1cm, minimum height=0.2cm,text centered, text width=1cm, draw=black]
\tikzstyle{startstopbox} = [rectangle, rounded corners, minimum width=0.2cm, minimum height=1.2cm,text centered,text width=4cm,draw=black]
%define styles
\tikzstyle{arrow} = [thick,->,>=stealth]]
\tikzstyle{darrow} = [thick,dotted,->,>=stealth]]
\tikzstyle{harrow} = [line width =0.12cm, ->,>=stealth]]
\tikzstyle{dharrow} = [dotted,line width =0.08cm, ->,>=stealth]]

%nodes
\node (r1) [startstop, fill = lightgray!30] {\LARGE$G$};
\node (r2) [startstop, xshift = 4.5cm, fill = lightgray!30, yshift=1.3cm] {\LARGE$G$};
\node (r3) [startstopbox, xshift = 4.5cm, fill = white, yshift=-0.8cm] {\LARGE$\max\{W,H\}$};
\node (r4) [startstop, xshift = 9cm, fill = lightgray!30, yshift=3.3cm] {\LARGE$G$};
\node (r5) [startstopbox, xshift = 9cm, fill = white, yshift=1.3cm] {\LARGE$\max\{W,H\}$};

%arrows
\draw [harrow] (r1) -- node[anchor=south] {} (r2) ;
\draw [arrow] (r1) -- node[anchor=south] {} (r3.west) ;
\draw [dharrow] (r2) -- node[anchor=south] {} (r4.west) ;
\draw [arrow] (r2) -- node[anchor=south] {} (r5) ;

\end{tikzpicture}\vspace{0.5cm}


==> material/structural-model/fig-decision-tree-option.tex <==
\vspace{0.5cm}\begin{tikzpicture}[node distance=2cm]
\tikzstyle{startstop} = [circle, rounded corners, minimum width=1cm, minimum height=0.2cm,text centered, text width=1cm, draw=black]
\tikzstyle{startstopbox} = [rectangle, rounded corners, minimum width=0.2cm, minimum height=1.2cm,text centered,text width=4cm,draw=black]
%define styles
\tikzstyle{arrow} = [thick,->,>=stealth]]
\tikzstyle{darrow} = [thick,dotted,->,>=stealth]]
\tikzstyle{harrow} = [line width =0.12cm, ->,>=stealth]]
\tikzstyle{dharrow} = [dotted,line width =0.08cm, ->,>=stealth]]
%nodes
\node (r1) [startstop, fill = RoyalBlue!20] {\LARGE$G$};
\node (r2) [startstop, xshift = 4.5cm, fill = RoyalBlue!20, yshift=1.3cm] {\LARGE$G$};
\node (r3) [startstopbox, xshift = 4.5cm, fill = RedOrange!20, yshift=-0.8cm] {\LARGE$\max\{W,H\}$};
\node (r4) [startstop, xshift = 9cm, fill = RoyalBlue!20, yshift=3.3cm] {\LARGE$G$};
\node (r5) [startstopbox, xshift = 9cm, fill = RedOrange!20, yshift=1.3cm] {\LARGE$\max\{W,H\}$};
%invisible one
\node (r6) [startstop, xshift = 9cm, fill = white, draw = none, yshift=-0.8cm] {};
%arrows
\draw [harrow] (r1) -- node[anchor=south] {} (r2) ;
\draw [arrow] (r1) -- node[anchor=south] {} (r3.west) ;
\draw [dharrow] (r2) -- node[anchor=south] {} (r4.west) ;
\draw [arrow] (r2) -- node[anchor=south] {} (r5) ;

\end{tikzpicture}\vspace{0.5cm}


==> material/structural-model/fig-decision-tree-sequential-bw.tex <==
\vspace{0.5cm}
\begin{tikzpicture}[node distance=2cm]
%define styles
\tikzstyle{startstop} = [circle, rounded corners, minimum width=1.1cm, minimum height=1.1cm,text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]]
\tikzstyle{darrow} = [dotted,->,>=stealth]]

%first column
\node (r1) [startstop, fill = gray!40] {\large$S_0$};

%second and third column
\node (r3) [startstop, fill = gray!40, xshift = 4cm, yshift = 0.7cm] {\large$S_1$};
\node (r4) [startstop, fill = white, xshift = 4cm, yshift = -0.7cm] {\large$W_1$};

\draw [arrow] (r1) -- node[anchor=south] {} (r3.west) ;
\draw [arrow] (r1) -- node[anchor=south] {} (r4.west) ;

%second and third column
\node (r7) [startstop, fill = gray!40, xshift = 8cm, yshift = 1.4cm] {\large$S_2$};
\node (r8) [startstop, fill = white, xshift = 8cm, yshift = 0cm] {\large$W_2$};

\draw [arrow] (r3) -- node[anchor=south] {} (r7.west) ;
\draw [arrow] (r3) -- node[anchor=south] {} (r8.west) ;

%invisible nodes for arrows
\node(r10)[startstop, fill = white, xshift = 6cm, yshift = -0.7cm, draw = none]{};

\draw [darrow] (r4) -- node[anchor=south] {} (r10) ;
\end{tikzpicture}\vspace{0.5cm}


==> material/structural-model/fig-decision-tree-sequential.tex <==
\vspace{0.5cm}
\begin{tikzpicture}[node distance=2cm]
%define styles
\tikzstyle{startstop} = [circle, rounded corners, minimum width=1.1cm, minimum height=1.1cm,text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]]
\tikzstyle{darrow} = [dotted,->,>=stealth]]
%first column
\node (r1) [startstop, fill = RoyalBlue!20] {\large$S$};
%first and second column
\node (r3) [startstop, fill = RoyalBlue!20, xshift = 4cm, yshift = 0.7cm] {\large$S$};
\node (r4) [startstop, fill = BrickRed!20, xshift = 4cm, yshift = -0.7cm] {\large$W$};

\draw [arrow] (r1) -- node[anchor=south] {} (r3.west) ;
\draw [arrow] (r1) -- node[anchor=south] {} (r4.west) ;

%second and third column
\node (r7) [startstop, fill = RoyalBlue!20, xshift = 8cm, yshift = 1.4cm] {\large$S$};
\node (r8) [startstop, fill = BrickRed!20, xshift = 8cm, yshift = 0cm] {\large$W$};

\draw [arrow] (r3) -- node[anchor=south] {} (r7.west) ;
\draw [arrow] (r3) -- node[anchor=south] {} (r8.west) ;

%invisible nodes for arrows
\node(r10)[startstop, fill = white, xshift = 6cm, yshift = -0.7cm, draw = none]{};

\draw [darrow] (r4) -- node[anchor=south] {} (r10) ;
\end{tikzpicture}\vspace{0.5cm}


==> material/structural-model/fig-ex-ante-return-bw.tex <==
\vspace{0.5cm}\begin{tikzpicture}[node distance=2cm]
\tikzstyle{startstop} = [circle, rounded corners, minimum width=1cm, minimum height=0.2cm,text centered, text width=1cm, draw=black]
\tikzstyle{startstopbox} = [rectangle, rounded corners, minimum width=0.2cm, minimum height=1.2cm,text centered,text width=4cm,draw=black]
%define styles
\tikzstyle{arrow} = [thick,->,>=stealth]]
\tikzstyle{darrow} = [thick,dotted,->,>=stealth]]
\tikzstyle{harrow} = [line width =0.12cm, ->,>=stealth]]
\tikzstyle{dharrow} = [dotted,line width =0.08cm, ->,>=stealth]]

%nodes
\node (r1) [startstop, fill = lightgray!30] {\LARGE$G$};
\node (r2) [startstop, xshift = 4.5cm, fill = lightgray!30, yshift=1.3cm] {\LARGE$G$};
\node (r3) [startstopbox, xshift = 4.5cm, fill = white, yshift=-0.8cm] {\LARGE$\max\{W,H\}$};

%arrows
\draw [harrow] (r1) -- node[anchor=south] {} (r2) ;
\draw [arrow] (r1) -- node[anchor=south] {} (r3.west) ;

\end{tikzpicture}\vspace{0.5cm}

==> material/structural-model/fig-ex-ante-return.tex <==
\vspace{0.5cm}\begin{tikzpicture}[node distance=2cm]
\tikzstyle{startstop} = [circle, rounded corners, minimum width=1cm, minimum height=0.2cm,text centered, text width=1cm, draw=black]
\tikzstyle{startstopbox} = [rectangle, rounded corners, minimum width=0.2cm, minimum height=1.2cm,text centered,text width=4cm,draw=black]
%define styles
\tikzstyle{arrow} = [thick,->,>=stealth]]
\tikzstyle{darrow} = [thick,dotted,->,>=stealth]]
\tikzstyle{harrow} = [line width =0.12cm, ->,>=stealth]]
\tikzstyle{dharrow} = [dotted,line width =0.08cm, ->,>=stealth]]
%nodes
\node (r1) [startstop, fill = RoyalBlue!20] {\LARGE$G$};
\node (r2) [startstop, xshift = 4.5cm, fill = RoyalBlue!20, yshift=1.3cm] {\LARGE$G$};
\node (r3) [startstopbox, xshift = 4.5cm, fill = RedOrange!20, yshift=-0.8cm] {\LARGE$\max\{W,H\}$};
%invisible one
\node (r6) [startstop, xshift = 9cm, fill = white, draw = none, yshift=-0.8cm] {};
%arrows
\draw [harrow] (r1) -- node[anchor=south] {} (r2) ;
\draw [arrow] (r1) -- node[anchor=south] {} (r3.west) ;

\end{tikzpicture}\vspace{0.5cm}


==> material/structural-model/fig-timing-events.tex <==
%!TEX root = ../main.tex
% \definecolor{gray}{RGB}{31,119,180}

% \definecolor{light-gray}{gray}{0.85}


\begin{tikzpicture}[node distance=2cm]
%define styles
\tikzstyle{startstop} = [circle, rounded corners, minimum width=0.6cm, minimum height=0.3cm,text centered, draw=black]
[
->,
>=stealth',
auto,node distance=3cm,
thick,
main node/.style={circle, draw, font=\sffamily\Large\bfseries}
]
\tikzstyle{arrow} = [thick,->,>=stealth]]
\tikzstyle{darrow} = [dotted,->,>=stealth]]
%first and second column

\node (r0) [startstop, xshift = -3cm, draw = none] {};
\node (r999) [startstop, xshift = 13cm, draw = none] {};

\node (r1) [startstop, xshift = -1cm] {\footnotesize $~\,s_t\,~$};
\node (r2) [startstop, xshift = 5cm] {\footnotesize $s_{t+1}$};  %previously 4
\node (r3) [startstop, xshift = 11cm] {\footnotesize $s_{t+2}$}; %previously 8

\draw [arrow, dashed] (r0) -- node[anchor=south] {} (r1) ;
\draw [arrow] (r1) -- node[anchor=south] {} (r2) ;
\draw [arrow] (r2) -- node[anchor=south] {} (r3) ;
\draw [arrow, dashed] (r3) -- node[anchor=south] {} (r999) ;
t
\node (r4) [startstop, xshift = 0 cm, yshift = -2.5cm, inner sep = 0.08cm] {\footnotesize $~\,a_t\,~$ };
\node (r5) [startstop, xshift = 3.5
 cm, yshift = -2.5cm, inner sep = 0.08cm] {\footnotesize $~\,u_t\,~$ };
\node (r6) [startstop, xshift = 6 cm, yshift = -2.5cm, inner sep = 0.08cm] {\footnotesize $a_{t+1}$ };
\node (r7) [startstop, xshift = 9.5 cm, yshift = -2.5cm, inner sep = 0.08cm] {\footnotesize $u_{t+1}$ };

\draw [arrow] (r1) -- node[anchor=south] {} (r4) ;
\draw [arrow] (r2) -- node[anchor=south] {} (r6) ;

\draw[ thick](0,-2.05).. controls (0.75, -0.2) and (0.8,0)..(1.5, 0);
\draw [arrow] (r4) -- node[anchor=south] {} (r5) ;
\draw[ thick](6,-2.05).. controls (6.75, -0.2) and (6.85,0)..(7.5, 0);
\draw [arrow] (r6) -- node[anchor=south] {} (r7) ;


\node(r8)[startstop, xshift = - 1.3cm, yshift = -1.3cm, draw =none, align=center] {\footnotesize decide \\ \footnotesize $d_{t}$ };
\node(r9)[startstop, xshift= 4.6cm, yshift = -1.3cm, draw =none, align = center] {\footnotesize decide \\ \footnotesize $d_{t + 1}$ };
%\node(r10)[startstop, yshift = 1cm, xshift = 2cm, draw =none, align=center ] {\footnotesize Transition probability\\ \footnotesize distribution \\ \footnotesize $p_t(s_t, a_t)$};
%\node(r11)[startstop, yshift = 1cm, xshift = 8cm, draw =none, align=center ] { \footnotesize Transition probability\\ \footnotesize distribution \\ \footnotesize $p_{t+1}(s_{t+1}, a_{t+1})$};
\node(r10)[startstop, yshift = 0.5cm, xshift = 1.7cm, draw =none, align=center ] {\footnotesize transition \\ \footnotesize $p(s_t, a_t)$};
\node(r11)[startstop, yshift = 0.5cm, xshift = 8cm, draw =none, align=center ] {\footnotesize transition \\ \footnotesize $p(s_{t+1}, a_{t+1})$};
\node(r12)[startstop, yshift = -2cm, xshift = 1.7cm, draw =none, align=center ] {\footnotesize receive\\ \footnotesize $u(s_t, a_t)$};
\node(r13)[startstop, yshift = -2cm, xshift = 7.7cm, draw =none, align=center ] {\footnotesize receive\\ \footnotesize $u(s_{t+1}, a_{t+1})$};

\end{tikzpicture}

